Study of Proton-Nucleus Interactions in the DsTau/NA65 Experiment at the CERN-SPS

The DsTau(NA65) experiment at CERN was proposed to measure an inclusive differential cross-section of $D_s$ production with decay to tau lepton and tau neutrino in $p$-$A$ interactions. The DsTau detector is based on the nuclear emulsion technique, which provides excellent spatial resolution for detecting short-lived particles like charmed hadrons. This paper presents the first results of the analysis of the pilot-run (2018 run) data and reports the accuracy of the proton interaction vertex reconstruction. High precision in vertex reconstruction enables detailed measurement of proton interactions, even in environments with high track density. The measured data has been compared with several Monte Carlo event generators in terms of multiplicity and angular distribution of charged particles. The multiplicity distribution obtained in p-W interactions is tested for KNO-G scaling and is found to be nearly consistent. The interaction length of protons in tungsten is measured to be 93.7 $\pm$ 2.6 mm. The results presented in this study can be used to validate event generators of $p$-$A$ interactions.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

